Accelerating massive ensembles of ordinary differential equations

Solving large ensembles of small, independent ordinary differential equations (ODEs) is a common task in computational science and engineering, arising for example in Bayesian parameter estimation, Monte Carlo uncertainty quantification, and the integration of uncoupled physical systems such as the linearised Einstein-Boltzmann equations of cosmology. Modern graphics processing units (GPUs) with thousands of cores are well suited to such parallel workloads, but realising this potential requires careful attention to GPU-specific architectural constraints. We present modax, a Python library of GPU-accelerated ODE solvers specifically optimised for solving large ensembles of low-dimensional, independent problems. Our solvers are compatible with the JAX ecosystem but are written in a low-level, thread-based programming paradigm better suited to ensembles of highly divergent trajectories than their pure-JAX counterparts. Benchmarks on the Lorenz, Robertson and van der Pol lattice systems compare modax against diffrax, DiffEqGPU$.$jl and torchdiffeq across ensemble size, dimensionality, and trajectory divergence. Our explicit Tsit5 solver achieves 30x speed-up over diffrax on Lorenz systems, and our implicit Rodas5P solver achieves over 700x speed-up on Robertson systems, demonstrating the superiority of linearly implicit Rosenbrock-Wanner methods on GPUs. Our implicit solver scales well to higher dimensions thanks to the use of sparsity-exploiting techniques and data structures. We conclude by applying modax to three examples from the field of cosmology - Bayesian parameter estimation from primordial abundances, Monte Carlo uncertainty quantification of the global 21cm signal, and the computation of uncoupled Fourier modes in the primordial power spectrum - and demonstrate significant efficiency improvements in our ability to model physical phenomena described by low-dimensional (<200D) ODEs.

==> figures/rodas5p_loop.tex <==
% Run-time loop of the Rodas5P kernel, one adaptive step per iteration.
% Included from paper.tex; requires tikz with arrows.meta, fit and calc.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    font=\sffamily\footnotesize,
    flow/.style={-Latex, semithick, draw=gray!70},
    lab/.style={font=\sffamily\footnotesize, fill=white, inner sep=1.5pt},
    box/.style={draw=gray!60, rounded corners=3pt, fill=gray!4,
    text width=3.6cm, align=center, inner sep=4pt},
    hub/.style={box, draw=orange!85!black, semithick, fill=orange!10},
    buf/.style={box, draw=blue!70!black, fill=blue!7},
    stg/.style={box, draw=violet!75!black, fill=violet!7,
    text width=8.5cm},
    chk/.style={box, draw=teal!70!black, fill=teal!8},
    ttl/.style={font=\sffamily\bfseries\small},
    % fixed math spacing: the stretch in \thickmuskip otherwise opens up around = and < when node lines are set
    execute at begin picture={\def\ttl{\sffamily\bfseries\small}\thickmuskip=5mu\relax\medmuskip=4mu\relax}
  ]
  % Column centres (cm): input | current state / controller | Jacobian / new state | factorisation / error check
  \def\xi{1.50}  \def\xl{5.30}  \def\xm{9.40}  \def\xr{14.30}
  % Row centres (cm)
  \def\ya{0}     \def\yc{-2.35} \def\yd{-4.70} \def\ye{-6.40}

  % ---- Input and the per-step state ----
  \node[box, text width=2.8cm] (input) at (\xi,\ya)
  {{\ttl Input}\\[1pt] $\mathbf y_n \leftarrow \mathbf y_0$\\ $t_n \leftarrow t_0$, $h \leftarrow h_0$};
  \node[hub] (state) at (\xl,\ya)
  {{\ttl Current state}\\[1pt] $(\mathbf y_n,\ t_n,\ h)$\\ Loop while $t_n < t_f$};

  % ---- Building and factorising the iteration matrix in the CSR buffer ----
  \node[buf] (jac) at (\xm,\ya)
  {{\ttl Jacobian sweeps}\\[1pt] Forward-mode \texttt{jvp} at $(t_n,\mathbf y_n)$\\
  $I/h\gamma - J \rightarrow \mathbf B$ (sparse buffer)\\ $f_t \rightarrow \mathbf b$ (array buffer)};
  \node[buf] (lu) at (\xr,\ya)
  {{\ttl Factorisation}\\[1pt] Pivot-free sparse LU in place:\\
  $L + U \rightarrow \mathbf B$};

  % ---- The eight Rosenbrock stages ----
  \node[stg] (stages) at ({(\xm+\xr)/2},\yc)
  {{\ttl Stages $i = 1,\ldots,8$}\\[2pt]
    \begin{tabular}{@{}l@{}}
      $\mathbf u_i = \mathbf y_n + \sum_{j<i} a_{ij}\mathbf k_j$ (predicted state at $t_n + \alpha_i h$)\\[1pt]
      $\mathbf r_i = f(t_n + \alpha_i h,\ \mathbf u_i) + \frac{1}{h}\sum_{j<i} c_{ij}\mathbf k_j + d_i h f_t$ (one $f$ evaluation)\\[1pt]
      $L U\,\mathbf k_i = \mathbf r_i$ (two triangular solves)
  \end{tabular}};

  % ---- Error control and the step-size controller ----
  \node[chk] (check) at (\xr,\yd)
  {{\ttl Error check}\\[1pt] $\mathbf y_{n+1} = \mathbf y_n + \sum_i m_i \mathbf k_i$\\
  $\hat{\mathbf e}_n = \mathbf k_8$\\ Weighted norm $\|\hat{\mathbf e}_n\|_{\mathrm w} \le 1$?};
  \node[box] (pid) at (\xl,\yd)
  {{\ttl Step-size controller}\\[1pt] $h \leftarrow h \cdot \mathrm{factor}(\hat{\mathbf e}_n)$\\
  from the PID rule, eq.~\eqref{eq:pid}};

  % ---- Accepted step: new state and dense output ----
  \node[box] (acc) at (\xl,\ye)
  {{\ttl New state}\\[1pt] $\mathbf y_n \leftarrow \mathbf y_{n+1}$, $t_n \leftarrow t_n + h$};
  \node[box, text width=2.8cm] (out) at (\xi,\ye)
  {{\ttl Output}\\[1pt] Dense output at save\\ times in $[t_n, t_n + h]$};

  % ---- Flow ----
  \draw[flow] (input) -- (state);
  \draw[flow] (state) -- (jac);
  \draw[flow] (jac) -- (lu);
  \draw[flow] (lu.south) -- (lu.south |- stages.north);
  \draw[flow] (check.north |- stages.south) -- (check.north);
  \draw[flow] (check.south) |- (acc.east) node[lab, pos=.75, above] {Accept};
  \draw[flow] (check) -- node[lab, above] {Reject: discard $\mathbf y_{n+1}$} (pid);
  \draw[flow] (acc) -- (pid);
  \draw[flow] (acc) -- (out);
  \draw[flow] (pid.north) -- node[lab, left, align=center] {Next\\step} (state.south);
\end{tikzpicture}


==> figures/sparsity_pipeline.tex <==
% Compile-time sparsity pipeline of the Rodas5P solver, followed through a
% four-variable example. Included from paper.tex; requires tikz with
% arrows.meta, fit and calc. Every number shown is what modax's own
% colour_sparsity / fill_reducing_order / analyse / code generators return
% for the pattern S drawn here.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    font=\sffamily\footnotesize,
    flow/.style={-Latex, semithick, draw=gray!70},
    lab/.style={font=\sffamily\scriptsize, fill=white, inner sep=1.5pt},
    box/.style={draw=gray!60, rounded corners=3pt, fill=gray!4,
    text width=3.3cm, align=center, inner sep=4pt},
    ana/.style={box, draw=blue!70!black, fill=blue!7},
    ttl/.style={font=\sffamily\bfseries\small},
    expl/.style={font=\sffamily\scriptsize, align=center, text width=3.4cm, inner sep=1pt},
    execute at begin picture={\def\ttl{\sffamily\bfseries\small}\thickmuskip=5mu\relax\medmuskip=4mu\relax}
  ]
  % Column centres (cm)
  \def\xa{3.5}  \def\xb{8.0}  \def\xc{12.5}  \def\xd{17.0}   % the sparsity lane, spread across the width
  % Row centres (cm)
  \def\ya{0}    \def\yg{-2.55}

  % ---- Lane 2: the sparsity pattern, coloured, ordered and factorised symbolically ----
  \node[ana] (S) at (\xa,\ya)
  {{\ttl Sparsity pattern $S$}\\[1pt] Which inputs affect\\ which outputs of $f$};
  \node[ana] (col) at (\xb,\ya)
  {{\ttl NetworkX colouring}\\[1pt] Greedy colouring of the\\ column intersection graph};
  \node[ana] (amd) at (\xc,\ya)
  {{\ttl SuiteSparse AMD}\\[1pt] Fill-reducing symmetric\\ permutation $P$ of $S + S^{\mathsf T}$};
  \node[ana] (lu) at (\xd,\ya)
  {{\ttl Symbolic LU}\\[1pt] Pattern of $L + U$ for $PSP^{\mathsf T}$\\ laid out in CSR form};
  \draw[flow] (S) -- (col);
  \draw[flow] (col) -- (amd);
  \draw[flow] (amd) -- (lu);

  % ---- Worked example under each analysis ----
  % S itself
  \begin{scope}[shift={(\xa-0.6,\yg+0.6)}]
    \foreach \c/\r in {0/0,1/0,0/1,1/1,0/2,2/2,0/3,3/3} {\fill[gray!55] (\c*0.3, -\r*0.3) rectangle ++(0.3,-0.3);}
    \draw[gray!60, very thin] (0,0) grid[step=0.3] (1.2,-1.2);
  \end{scope}
  \node[expl] (Sex) at (\xa,\yg-1.05)
  {$y_0$ enters every equation;\\ equation 0 also depends on $y_1$};

  % Coloured columns and the seed rows
  \begin{scope}[shift={(\xb-0.6,\yg+0.6)}]
    \foreach \c/\r in {0/0,0/1,0/2,0/3} {\fill[orange!80] (\c*0.3, -\r*0.3) rectangle ++(0.3,-0.3);}
    \foreach \c/\r in {1/0,1/1,2/2,3/3} {\fill[blue!55] (\c*0.3, -\r*0.3) rectangle ++(0.3,-0.3);}
    \draw[gray!60, very thin] (0,0) grid[step=0.3] (1.2,-1.2);
  \end{scope}
  \node[expl] (colex) at (\xb,\yg-1.05)
  {Two colours: \{$y_0$\}, \{$y_1,y_2,y_3$\}\\ seeds $(1,0,0,0)$ and $(0,1,1,1)$\\ $2 + 1$ sweeps instead of $4 + 1$};

  % Natural order with fill, against the AMD order without
  \begin{scope}[shift={(\xc-1.38,\yg+0.6)}]
    \foreach \c/\r in {0/0,1/0,0/1,1/1,0/2,2/2,0/3,3/3} {\fill[gray!55] (\c*0.3, -\r*0.3) rectangle ++(0.3,-0.3);}
    \foreach \c/\r in {1/2,1/3} {\fill[red!60] (\c*0.3, -\r*0.3) rectangle ++(0.3,-0.3);}
    \draw[gray!60, very thin] (0,0) grid[step=0.3] (1.2,-1.2);
    \node[font=\sffamily\tiny, anchor=south] at (0.6,0.03) {natural: $0\,1\,2\,3$};
  \end{scope}
  \begin{scope}[shift={(\xc+0.18,\yg+0.6)}]
    \foreach \c/\r in {0/0,3/0,1/1,3/1,2/2,3/2,2/3,3/3} {\fill[gray!55] (\c*0.3, -\r*0.3) rectangle ++(0.3,-0.3);}
    \draw[gray!60, very thin] (0,0) grid[step=0.3] (1.2,-1.2);
    \node[font=\sffamily\tiny, anchor=south] at (0.6,0.03) {AMD: $3\,2\,1\,0$};
  \end{scope}
  \node[expl] (amdex) at (\xc,\yg-1.05)
  {Ordering $P = (3, 2, 1, 0)$ eliminates $y_0$ last, removing avoidable fill-in (red)};

  % The CSR image of L + U, slot numbers in the cells
  \begin{scope}[shift={(\xd-0.6,\yg+0.6)}]
    \foreach \c/\r in {0/0,3/0,1/1,3/1,2/2,3/2,2/3,3/3} {\fill[blue!12] (\c*0.3, -\r*0.3) rectangle ++(0.3,-0.3);}
    \draw[gray!60, very thin] (0,0) grid[step=0.3] (1.2,-1.2);
    \foreach \c/\r/\s in {0/0/0,3/0/1,1/1/2,3/1/3,2/2/4,3/2/5,2/3/6,3/3/7} {\node[font=\sffamily\tiny, inner sep=0pt] at (\c*0.3+0.15, -\r*0.3-0.15) {\s};}
  \end{scope}
  \node[expl] (csrex) at (\xd,\yg-1.05)
  {\texttt{row\_ptr} $= [0,2,4,6,8]$\\ \texttt{col\_ind} $= [0,3,1,3,2,3,2,3]$\\ \texttt{diag\_ptr} $= [0,2,4,7]$};

  \draw[flow] (S.south) -- ++(0,-0.35);
  \draw[flow] (col.south) -- ++(0,-0.35);
  \draw[flow] (amd.south) -- ++(0,-0.35);
  \draw[flow] (lu.south) -- ++(0,-0.35);

  % ---- Lane 3: the three generated routines, read off the same CSR grid ----
  % Each panel redraws the 8-slot grid of L + U (rows and columns in elimination
  % order y3, y2, y1, y0) and colours it by what that routine does with each slot.
  \def\ycode{-6.05}

  % panel frames
  \draw[draw=violet!75!black, fill=violet!7, rounded corners=3pt] (1.4,\ycode-0.35) rectangle (7.0,\ycode-4.75);
  \draw[draw=violet!75!black, fill=violet!7, rounded corners=3pt] (7.4,\ycode-0.35) rectangle (12.6,\ycode-4.75);
  \draw[draw=violet!75!black, fill=violet!7, rounded corners=3pt] (13.0,\ycode-0.35) rectangle (18.4,\ycode-4.75);
  \node[ttl, anchor=north west] at (1.55,\ycode-0.42) {Jacobian sweeps};
  \node[ttl, anchor=north west] at (7.55,\ycode-0.42) {Factorisation};
  \node[ttl, anchor=north west] at (13.15,\ycode-0.42) {Triangular solves};
  \coordinate (sweeps) at (4.2,\ycode-0.35);
  \coordinate (fact) at (10.0,\ycode-0.35);
  \coordinate (solve) at (15.7,\ycode-0.35);

  % -- Panel A: sweeps. Columns coloured by the seed that produces them; the
  %    buffer strip shows where each column's entries land.
  \begin{scope}[shift={(1.9,\ycode-1.2)}]
    \foreach \c/\r in {3/0,3/1,3/2,3/3} {\fill[orange!80] (\c*0.42,-\r*0.42) rectangle ++(0.42,-0.42);}
    \foreach \c/\r in {0/0,1/1,2/2,2/3} {\fill[blue!55] (\c*0.42,-\r*0.42) rectangle ++(0.42,-0.42);}
    \draw[gray!60, very thin] (0,0) grid[step=0.42] (1.68,-1.68);
    \foreach \c/\r/\s in {0/0/0,3/0/1,1/1/2,3/1/3,2/2/4,3/2/5,2/3/6,3/3/7} {\node[font=\sffamily\tiny] at (\c*0.42+0.21,-\r*0.42-0.21) {\s};}
    \foreach \i/\v in {0/3,1/2,2/1,3/0} {\node[font=\sffamily\tiny, gray] at (-0.2,-\i*0.42-0.21) {$y_\v$}; \node[font=\sffamily\tiny, gray] at (\i*0.42+0.21,0.16) {$y_\v$};}
  \end{scope}
  \node[font=\sffamily\scriptsize, align=left, text width=2.85cm, anchor=north west, inner sep=0pt] at (4.0,\ycode-1.05)
  {Sweep 1, seed $(1,0,0,0)$:\\ column $y_0$ (orange)\\[2pt]
    Sweep 2, seed $(0,1,1,1)$:\\ columns $y_1, y_2, y_3$ (blue)\\[2pt]
  Sweep 3, time direction:\\ $f_t \rightarrow \mathbf b$};
  \draw[flow] (2.74,\ycode-2.95) -- node[lab, right=4pt, fill=violet!7] {$-J$ scattered to literal slots} (2.74,\ycode-3.35);
  \begin{scope}[shift={(1.9,\ycode-3.4)}]
    \foreach \s/\col in {0/blue!55,1/orange!80,2/blue!55,3/orange!80,4/blue!55,5/orange!80,6/blue!55,7/orange!80} {\fill[\col] (\s*0.42,0) rectangle ++(0.42,-0.42); \node[font=\sffamily\tiny] at (\s*0.42+0.21,-0.21) {\s};}
    \draw[gray!60, very thin] (0,0) grid[step=0.42] (3.36,-0.42);
    \node[font=\sffamily\scriptsize, anchor=east] at (-0.08,-0.21) {$\mathbf B$};
    \foreach \s in {0,1,2,3} {\fill[gray!35] (\s*0.42,-0.55) rectangle ++(0.42,-0.42);}
    \draw[gray!60, very thin] (0,-0.55) grid[step=0.42] (1.68,-0.97);
    \node[font=\sffamily\scriptsize, anchor=east] at (-0.08,-0.76) {$\mathbf b$};
    \node[font=\sffamily\scriptsize, anchor=west] at (1.8,-0.76) {$f_t$ from the third sweep};
  \end{scope}

  % -- Panel B: factorisation. The buffer after the factorisation, coloured by
  %    which factor now occupies each slot: L strictly below the diagonal, U on
  %    and above it.
  \begin{scope}[shift={(8.95,\ycode-1.3)}, scale=1.31]
    \foreach \c/\r in {0/0,1/1,2/2,3/3} {\fill[blue!25] (\c*0.42,-\r*0.42) rectangle ++(0.42,-0.42);}
    \foreach \c/\r in {3/0,3/1,3/2} {\fill[blue!25] (\c*0.42,-\r*0.42) rectangle ++(0.42,-0.42);}
    \fill[orange!80] (2*0.42,-3*0.42) rectangle ++(0.42,-0.42);
    \draw[gray!60, very thin] (0,0) grid[step=0.42] (1.68,-1.68);
    \foreach \c/\r/\s in {0/0/0,3/0/1,1/1/2,3/1/3,2/2/4,3/2/5,2/3/6,3/3/7} {\node[font=\sffamily\tiny] at (\c*0.42+0.21,-\r*0.42-0.21) {\s};}
    \foreach \i/\v in {0/3,1/2,2/1,3/0} {\node[font=\sffamily\tiny, gray] at (-0.2,-\i*0.42-0.21) {$y_\v$}; \node[font=\sffamily\tiny, gray] at (\i*0.42+0.21,0.16) {$y_\v$};}
  \end{scope}
  \node[font=\sffamily\scriptsize, align=center, text width=4.8cm, anchor=north, inner sep=0pt] at (10.0,\ycode-3.8)
  {Thanks to the reordering there is no fill-in. \textcolor{orange!80!black}{$L$} and \textcolor{blue!40!black}{$U$} are stored in place.};

  % -- Panel C: solves. The right-hand side strip and its dependency arrows.
  \begin{scope}[shift={(13.95,\ycode-1.45)}]
    \foreach \c/\r in {0/0,1/1,2/2,3/3} {\fill[blue!25] (\c*0.42,-\r*0.42) rectangle ++(0.42,-0.42);}
    \foreach \c/\r in {3/0,3/1,3/2} {\fill[blue!25] (\c*0.42,-\r*0.42) rectangle ++(0.42,-0.42);}
    \fill[orange!80] (2*0.42,-3*0.42) rectangle ++(0.42,-0.42);
    \draw[gray!60, very thin] (0,0) grid[step=0.42] (1.68,-1.68);
    \foreach \c/\r/\s in {0/0/0,3/0/1,1/1/2,3/1/3,2/2/4,3/2/5,2/3/6,3/3/7} {\node[font=\sffamily\tiny] at (\c*0.42+0.21,-\r*0.42-0.21) {\s};}
    \foreach \i/\v in {0/3,1/2,2/1,3/0} {\node[font=\sffamily\tiny, gray] at (-0.2,-\i*0.42-0.21) {$y_\v$};}
    % the right-hand side, one cell per row of the grid, indexed by the caller's variable
    \foreach \i/\v in {0/3,1/2,2/1,3/0} {\draw[gray!60, fill=white] (2.6,-\i*0.42) rectangle ++(0.9,-0.42); \node[font=\sffamily\scriptsize] at (3.05,-\i*0.42-0.21) {$r_\v$};}
    % forward substitution (L, orange): r0 -= slot 6 * r1
    \draw[-Latex, semithick, orange!80!black] (2.6,-2*0.42-0.21) to[bend right=50] node[lab, fill=none, left] {6} (2.6,-3*0.42-0.21);
    % back substitution (U, blue): r1, r2, r3 each lose slot x r0, then every row is multiplied by its inverted pivot
    \draw[-Latex, semithick, blue!50!black] (3.5,-3*0.42-0.21) to[bend right=45] node[lab, fill=none, right] {5} (3.5,-2*0.42-0.21);
    \draw[-Latex, semithick, blue!50!black] (3.5,-3*0.42-0.30) to[bend right=60] node[lab, fill=none, right] {3} (3.5,-1*0.42-0.21);
    \draw[-Latex, semithick, blue!50!black] (3.5,-3*0.42-0.38) to[bend right=70] node[lab, fill=none, right] {1} (3.5,-0*0.42-0.21);
  \end{scope}
  \node[font=\sffamily\scriptsize, align=center, text width=5.1cm, anchor=north, inner sep=0pt] at (15.7,\ycode-3.45)
  {Forward substitution through \textcolor{orange!80!black}{$L$}, then backward substitution through \textcolor{blue!50!black}{$U$}.};

  % ---- What feeds what ----
  \draw[flow] (colex.south) -- ++(0,-0.3) -| node[lab, pos=.25, above] {seed rows} ([xshift=1.0cm]sweeps);
  % The CSR layout feeds all three routines, but only the sweeps see colours: the
  % (row, colour) -> slot table is where the colouring meets the layout.
  \draw[flow] (csrex.south) -- ++(0,-0.65) -| ([xshift=2.6cm]sweeps);
  \draw[flow] (csrex.south) -- ++(0,-0.65) -| (fact);
  \draw[flow] (csrex.south) -- (csrex.south |- solve);
  % labels on the three vertical legs, all at the same height and clear of the neighbouring legs
  \node[lab, anchor=east, align=center] at ([xshift=2.55cm]sweeps |- 0,\ycode+0.75) {$(\text{row},\text{colour})$\\ $\rightarrow$ slot};
  \node[lab, anchor=east] at ([xshift=-0.05cm]fact |- 0,\ycode+0.75) {\texttt{row\_ptr}, \texttt{col\_ind}};
  \node[lab, anchor=east] at ([xshift=-0.05cm]csrex.south |- 0,\ycode+0.75) {\texttt{row\_ptr}, \texttt{col\_ind}};

\end{tikzpicture}


==> figures/tsit5_loop.tex <==
% Run-time loop of the Tsit5 kernel, one adaptive step per iteration.
% Included from paper.tex; requires tikz with arrows.meta, fit and calc.
% Laid out on the same grid as rodas5p_loop.tex so the two can be compared.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    font=\sffamily\footnotesize,
    flow/.style={-Latex, semithick, draw=gray!70},
    lab/.style={font=\sffamily\footnotesize, fill=white, inner sep=1.5pt},
    box/.style={draw=gray!60, rounded corners=3pt, fill=gray!4,
    text width=3.2cm, align=center, inner sep=4pt},
    hub/.style={box, draw=orange!85!black, semithick, fill=orange!10},
    stg/.style={box, draw=violet!75!black, fill=violet!7},
    stgwide/.style={stg, text width=8.5cm},
    chk/.style={box, draw=teal!70!black, fill=teal!8},
    ttl/.style={font=\sffamily\bfseries\small},
    % fixed math spacing: the stretch in \thickmuskip otherwise opens up around = and < when node lines are set
    execute at begin picture={\def\ttl{\sffamily\bfseries\small}\thickmuskip=5mu\relax\medmuskip=4mu\relax}
  ]
  % Column centres (cm): input | current state / controller | first stage / new state | error check
  \def\xi{1.50}  \def\xl{5.30}  \def\xm{9.40}  \def\xr{14.30}
  % Row centres (cm)
  \def\ya{0}     \def\yc{-2.35} \def\yd{-4.70} \def\ye{-6.40}

  % ---- Input and the per-step state ----
  \node[box, text width=2.8cm] (input) at (\xi,\ya)
  {{\ttl Input}\\[1pt] $\mathbf y_n \leftarrow \mathbf y_0$\\ $t_n \leftarrow t_0$, $h \leftarrow h_0$};
  \node[hub] (state) at (\xl,\ya)
  {{\ttl Current state}\\[1pt] $(\mathbf y_n,\ t_n,\ h)$\\ Loop while $t_n < t_f$};

  % ---- First stage: inherited from the last accepted step ----
  \node[stgwide] (fsal) at ({(\xm+\xr)/2},\ya)
  {{\ttl Stage 1 (FSAL)}\\[1pt] $\mathbf k_1 \leftarrow \mathbf k_7$ of the last accepted step,\\ else $\mathbf k_1 = f(t_n,\ \mathbf y_n)$};

  % ---- The remaining six explicit stages ----
  \node[stgwide] (stages) at ({(\xm+\xr)/2},\yc)
  {{\ttl Stages $i = 2,\ldots,7$}\\[2pt]
    \begin{tabular}{@{}l@{}}
      $\mathbf u_i = \mathbf y_n + h\sum_{j<i} a_{ij}\mathbf k_j$ (predicted state at $t_n + c_i h$)\\[1pt]
      $\mathbf k_i = f(t_n + c_i h,\ \mathbf u_i)$ (one $f$ evaluation)
  \end{tabular}};

  % ---- Error control and the step-size controller ----
  \node[chk] (check) at (\xr,\yd)
  {{\ttl Error check}\\[1pt] $\mathbf y_{n+1} = \mathbf y_n + h\sum_i b_i\,\mathbf k_i$\\
    $\hat{\mathbf e}_n = h\sum_i (b_i - \hat b_i)\,\mathbf k_i$\\
  Weighted norm $\|\hat{\mathbf e}_n\|_{\mathrm w} \le 1$?};
  \node[box] (pid) at (\xl,\yd)
  {{\ttl Step-size controller}\\[1pt] $h \leftarrow h \cdot \mathrm{factor}(\hat{\mathbf e}_n)$\\
  from the PID rule, eq.~\eqref{eq:pid}};

  % ---- Accepted step: new state and dense output ----
  \node[box] (acc) at (\xl,\ye)
  {{\ttl New state}\\[1pt] $\mathbf y_n \leftarrow \mathbf y_{n+1}$, $t_n \leftarrow t_n + h$\\
  $\mathbf k_1 \leftarrow \mathbf k_7$ (FSAL)};
  \node[box, text width=2.8cm] (out) at (\xi,\ye)
  {{\ttl Output}\\[1pt] Dense output at save\\ times in $[t_n, t_n + h]$};

  % ---- Flow ----
  \draw[flow] (input) -- (state);
  \draw[flow] (state) -- (fsal);
  \draw[flow] (fsal.south) -- (stages.north);
  \draw[flow] (check.north |- stages.south) -- (check.north);
  \draw[flow] (check.south) |- (acc.east) node[lab, pos=.75, above] {Accept};
  \draw[flow] (check) -- node[lab, above] {Reject: discard $\mathbf y_{n+1}$} (pid);
  \draw[flow] (acc) -- (pid);
  \draw[flow] (acc) -- (out);
  \draw[flow] (pid.north) -- node[lab, left, align=center] {Next\\step} (state.south);
\end{tikzpicture}


==> figures/warp_scheduling.tex <==
% Warp-level scheduling of ODE trajectories into the resident warp slots of an SM.
% Included from paper.tex; requires tikz with arrows.meta, fit and calc.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >=Latex,
    font=\sffamily\scriptsize,
    flow/.style={-Latex, semithick, draw=gray!70},
    cell/.style={rounded corners=1pt, minimum width=.40cm,
                 minimum height=.32cm, inner sep=0pt},
    warprow/.style={draw=gray!65, rounded corners=2pt, inner sep=2.5pt},
    block/.style={draw=gray!65, dashed, rounded corners=2pt, inner sep=2.5pt},
    done/.style={circle, draw=black, semithick, inner sep=.4pt,
                 minimum size=.28cm},
    complete/.style={draw=orange!85!black, very thick, rounded corners=2pt,
                     inner sep=2.5pt},
    coltitle/.style={font=\sffamily\bfseries\scriptsize, align=center}
]
% Colours preserve warp identity across the three panels.
\colorlet{w1}{blue!22}
\colorlet{w2}{teal!28}
\colorlet{w3}{violet!25}
\colorlet{w4}{orange!35}
\colorlet{w5}{gray!30}
\def\dx{.46}   % horizontal cell pitch
\def\dy{.60}   % vertical row pitch

% ---- Left panel: the queue of trajectories, grouped into warps of 3. ----
\node[coltitle] at (1.36,1.75) {Trajectories};
\foreach \r/\col in {0/w1,1/w2,2/w3,3/w4,4/w5} {
  \pgfmathsetmacro{\yy}{1.2-\dy*\r}
  \pgfmathtruncatemacro{\w}{\r+1}
  \node[anchor=east, font=\sffamily\tiny] at (.62,\yy) {warp \w};
  \foreach \c in {0,1,2} {
    \pgfmathtruncatemacro{\n}{3*\r+\c+1}
    \pgfmathsetmacro{\xx}{.90+\dx*\c}
    \node[cell, fill=\col] (tr-\r-\c) at (\xx,\yy) {\n};
  }
  \node[warprow, fit=(tr-\r-0)(tr-\r-2)] (warp-\r) {};
}

% ---- Middle panel: warp slots at the initial time. ----
\node[coltitle] at (4.08,1.75) {Warp slots at\\initial time};
\foreach \r/\col in {0/w1,1/w2,2/w3} {
  \pgfmathsetmacro{\yy}{1.2-\dy*\r}
  \pgfmathtruncatemacro{\b}{\r+1}
  \foreach \c in {0,1,2} {
    \pgfmathtruncatemacro{\n}{3*\r+\c+1}
    \pgfmathsetmacro{\xx}{3.62+\dx*\c}
    \node[cell, fill=\col] (th0-\r-\c) at (\xx,\yy) {\n};
  }
  \node[block, fit=(th0-\r-0)(th0-\r-2)] (block0-\r) {};
  \node[anchor=west, font=\sffamily\tiny, inner xsep=2pt] (lab-\r) at (block0-\r.east) {slot \b};
  \draw[flow] (warp-\r.east) -- (block0-\r.west);
}

% ---- Right panel: warp slots once warp 3 has completed. ----
\node[coltitle] at (6.80,1.75) {Warp slots after\\warp 3 completes};
\foreach \r/\col in {0/w1,1/w2,2/w3} {
  \pgfmathsetmacro{\yy}{1.2-\dy*\r}
  \foreach \c in {0,1,2} {
    \pgfmathtruncatemacro{\n}{3*\r+\c+1}
    \pgfmathsetmacro{\xx}{6.34+\dx*\c}
    \node[cell, fill=\col] (th1-\r-\c) at (\xx,\yy) {\n};
  }
}
% Completed trajectories are circled; the warp in slot 3 has finished entirely.
\foreach \r/\c in {0/0, 1/1, 1/2, 2/0, 2/1, 2/2} {
  \node[done] at (th1-\r-\c) {};
}
\node[block, fit=(th1-0-0)(th1-0-2)] (block1-0) {};
\node[block, fit=(th1-1-0)(th1-1-2)] (block1-1) {};
\node[complete, fit=(th1-2-0)(th1-2-2)] (block1-2) {};
\foreach \r in {0,1,2} {
  \draw[flow] (lab-\r.east) -- (block1-\r.west);
}

% Solution read out from the completed warp; the next warp takes the freed slot.
\draw[flow] ([xshift=.28cm]block1-2.south) -- ++(0,-.62)
  node[below, font=\sffamily\tiny, align=center] {solution\\out};
\draw[flow] (warp-3.east) -- ++(.25,0) -| ([xshift=-.28cm]block1-2.south)
  node[pos=.30, below, font=\sffamily\tiny] {new warp in};
\end{tikzpicture}

